Model Order Reduction of The Time-Dependent Advection-Diffusion-Reaction Equation with Time-Varying Coefficients: Application to Real-Time Water Quality Monitoring

Advection-Diffusion-Reaction (ADR) Partial Differential Equations (PDEs) appear in a wide spectrum of applications such as chemical reactors, concentration flows, and biological systems. A large number of these applications require the solution of ADR equations involving time-varying coefficients, where analytical solutions are usually intractable. Numerical solutions on the other hand require fine discretization and are computationally very demanding. Consequently, the models are normally not suitable for real-time monitoring and control purposes. In this contribution, a reduced order modeling method for a general ADR system with time-varying coefficients is proposed. Optimality of the reduced order model regarding the reduction induced error is achieved by using an H2-norm reduction method. The efficacy of the method is demonstrated using two test cases. Namely, a case for an ADR with arbitrary dynamics varying coefficients and a second case including the modeling of an exemplary water quality distribution path with randomly generated demand. The reduced order models are evaluated against high fidelity simulations using MATLAB's finite element method PDE toolbox. It is shown that the reduction can achieve a significant computational speedup allowing for the usage of the model for real-time applications with sampling times in milliseconds range. Moreover, the constructed ROM is shown to achieve high prediction accuracy with the normalized mean square error below 2.3 % for a real-world water quality simulation test case.

==> Figures/EPA_ex_net.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,97); %set diagram left start at 0, and has height of 97

%Straight Lines [id:da16921031776690576] 
\draw    (171.83,25.67) -- (452.5,25.67) ;
%Straight Lines [id:da6960508708414817] 
\draw    (207.18,25.67) ;
\draw [shift={(207.18,25.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6429380808159944] 
\draw    (234.44,25.67) ;
\draw [shift={(234.44,25.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5625412161426511] 
\draw    (316.22,25.67) ;
\draw [shift={(316.22,25.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1245354350197807] 
\draw    (288.96,25.67) ;
\draw [shift={(288.96,25.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46553445288035] 
\draw    (261.7,25.67) ;
\draw [shift={(261.7,25.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4304753378309778] 
\draw    (343.48,25.67) ;
\draw [shift={(343.48,25.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3394307858230341] 
\draw    (370.74,25.67) ;
\draw [shift={(370.74,25.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5526339661705122] 
\draw    (452.5,25.67) ;
\draw [shift={(452.5,25.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6291114662610362] 
\draw    (425.26,25.67) ;
\draw [shift={(425.26,25.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17808723537597992] 
\draw    (398,25.67) ;
\draw [shift={(398,25.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Rectangle [id:dp0705256409065782] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (166.4,19.35) -- (177.27,19.35) -- (177.27,31.99) -- (166.4,31.99) -- cycle ;
%Shape: Rectangle [id:dp6245730875717288] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407.23,50.35) -- (418.1,50.35) -- (418.1,62.99) -- (407.23,62.99) -- cycle ;
%Straight Lines [id:da4052020698222134] 
\draw    (412.67,73.83) ;
\draw [shift={(412.67,73.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da71037739400972] 
\draw    (399.83,84.67) -- (425.5,84.67) ;

% Text Node
\draw (209.75,38.21) node  []  {$n_{1} \ $};
% Text Node
\draw (173.75,40.71) node  []  {$s\ $};
% Text Node
\draw (405.75,38.21) node  []  {$n_{8} \ $};
% Text Node
\draw (375.75,38.21) node  []  {$n_{7} \ $};
% Text Node
\draw (345.75,38.21) node  []  {$n_{6} \ $};
% Text Node
\draw (323.75,38.21) node  []  {$n_{5} \ $};
% Text Node
\draw (293.75,38.21) node  []  {$n_{4} \ $};
% Text Node
\draw (263.75,38.21) node  []  {$n_{3} \ $};
% Text Node
\draw (238.75,38.21) node  []  {$n_{2} \ $};
% Text Node
\draw (428.75,38.21) node  []  {$n_{9} \ $};
% Text Node
\draw (455.75,38.21) node  []  {$n_{10} \ $};
% Text Node
\draw (444.75,54.71) node  [font=\small]  {Reservoir};
% Text Node
\draw (444.75,69.21) node  [font=\small]  {Junction};
% Text Node
\draw (444.75,83.71) node  [font=\small]  {Pipe};


\end{tikzpicture}


==> Figures/FVDisc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,182); %set diagram left start at 0, and has height of 182

%Straight Lines [id:da16921031776690576] 
\draw    (193.83,58.67) -- (334.8,58.96) ;
\draw [shift={(334.8,58.96)}, rotate = 180.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(193.83,58.67)}, rotate = 180.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5361855241726701] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (185.22,37.31) .. controls (186.86,35.62) and (188.53,35.59) .. (190.22,37.22) -- (194.37,37.15) -- (197.37,37.09)(185.28,40.31) .. controls (186.91,38.62) and (188.58,38.59) .. (190.28,40.22) -- (194.43,40.15) -- (197.43,40.09) ;
\draw [shift={(204.4,38.47)}, rotate = 538.97] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da7374170033438314] 
\draw    (209.26,19.3) -- (206.96,38.41) ;
\draw [shift={(206.96,38.41)}, rotate = 96.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Rectangle [id:dp0705256409065782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.11 ] (164.33,23.41) -- (192.75,23.41) -- (192.75,53.4) -- (164.33,53.4) -- cycle ;
%Shape: Rectangle [id:dp6641640516841711] 
\draw   (192.75,23.41) -- (221.17,23.41) -- (221.17,53.4) -- (192.75,53.4) -- cycle ;
%Shape: Rectangle [id:dp6828677539050791] 
\draw   (221.17,23.41) -- (249.58,23.41) -- (249.58,53.4) -- (221.17,53.4) -- cycle ;
%Shape: Rectangle [id:dp264203791441846] 
\draw   (306.49,23.41) -- (334.91,23.41) -- (334.91,53.4) -- (306.49,53.4) -- cycle ;
%Shape: Rectangle [id:dp8926728766179928] 
\draw   (278.07,23.41) -- (306.49,23.41) -- (306.49,53.4) -- (278.07,53.4) -- cycle ;
%Shape: Rectangle [id:dp4058539281267206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.11 ] (334.91,23.41) -- (363.32,23.41) -- (363.32,53.4) -- (334.91,53.4) -- cycle ;
%Straight Lines [id:da6305578835202614] 
\draw    (321.5,20.98) -- (320.7,38.41) ;
\draw [shift={(320.7,38.41)}, rotate = 92.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6960508708414817] 
\draw    (159.5,18.55) -- (178.54,38.41) ;
\draw [shift={(178.54,38.41)}, rotate = 46.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6253235590230952] 
\draw    (368.16,19.36) -- (349.11,38.41) ;
\draw [shift={(349.11,38.41)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Rectangle [id:dp4345065802498407] 
\draw   (249.58,23.41) -- (278,23.41) -- (278,53.4) -- (249.58,53.4) -- cycle ;
%Straight Lines [id:da810408338959588] 
\draw    (266.1,19.3) -- (263.79,38.41) ;
\draw [shift={(263.79,38.41)}, rotate = 96.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6437931677368824] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189.22,90.68) .. controls (190.85,88.99) and (192.52,88.96) .. (194.22,90.59) -- (198.37,90.52) -- (201.37,90.46)(189.27,93.68) .. controls (190.91,91.99) and (192.58,91.96) .. (194.27,93.59) -- (198.42,93.51) -- (201.42,93.46) ;
\draw [shift={(208.4,91.83)}, rotate = 538.97] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da9432568696552752] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (325.94,37.25) .. controls (327.57,35.56) and (329.24,35.53) .. (330.94,37.16) -- (335.09,37.09) -- (338.09,37.03)(325.99,40.25) .. controls (327.62,38.56) and (329.29,38.53) .. (330.99,40.16) -- (335.14,40.09) -- (338.14,40.03) ;
\draw [shift={(345.11,38.41)}, rotate = 538.97] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Shape: Rectangle [id:dp1455780369497821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.11 ] (167.33,76.41) -- (195.75,76.41) -- (195.75,106.4) -- (167.33,106.4) -- cycle ;
%Straight Lines [id:da09997327813454371] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (183.5,97) .. controls (185.17,98.67) and (185.17,100.33) .. (183.5,102) .. controls (181.83,103.67) and (181.83,105.33) .. (183.5,107) -- (183.5,108) -- (183.5,111)(180.5,97) .. controls (182.17,98.67) and (182.17,100.33) .. (180.5,102) .. controls (178.83,103.67) and (178.83,105.33) .. (180.5,107) -- (180.5,108) -- (180.5,111) ;
\draw [shift={(182,118)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da029004103465242403] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (157.93,91.5) .. controls (159.51,89.75) and (161.17,89.67) .. (162.92,91.25) .. controls (164.67,92.83) and (166.33,92.75) .. (167.91,91) -- (167.94,91) -- (170.93,90.85)(158.07,94.5) .. controls (159.66,92.75) and (161.32,92.67) .. (163.07,94.25) .. controls (164.82,95.83) and (166.48,95.75) .. (168.06,94) -- (168.09,94) -- (171.08,93.85) ;
\draw [shift={(178,92)}, rotate = 537.14] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da934104557237357] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (183.04,68.41) .. controls (184.71,70.08) and (184.71,71.74) .. (183.04,73.41) .. controls (181.37,75.08) and (181.37,76.74) .. (183.04,78.41) -- (183.04,79.41) -- (183.04,82.41)(180.04,68.41) .. controls (181.71,70.08) and (181.71,71.74) .. (180.04,73.41) .. controls (178.37,75.08) and (178.37,76.74) .. (180.04,78.41) -- (180.04,79.41) -- (180.04,82.41) ;
\draw [shift={(181.54,89.41)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;

% Text Node
\draw (268.6,14.41) node  [font=\tiny]  {$q( i\Delta x,t) \ $};
% Text Node
\draw (212.46,12.3) node  [font=\tiny]  {$q( 0,t) \ $};
% Text Node
\draw (335.41,68) node  [font=\tiny]  {$L$};
% Text Node
\draw (258.89,63.95) node  [font=\tiny]  {$x$};
% Text Node
\draw (322.42,15.54) node  [font=\tiny]  {$q( L,t) \ $};
% Text Node
\draw (157.75,12.71) node  [font=\tiny]  {$g_{1}( t) \ $};
% Text Node
\draw (370.7,14.33) node  [font=\tiny]  {$g_{2}( t) \ $};
% Text Node
\draw (195,68) node  [font=\tiny]  {$0$};
% Text Node
\draw (288,88) node  [font=\scriptsize]  {$\sum\limits_{j\in \mathcal{I}_{in}} \Phi_{j} -\sum\limits_{j\in \mathcal{I}_o} \Phi_{j}=0$};
% Text Node
\draw (183.75,125) node  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Phi _{4} \ $};
% Text Node
\draw (150.75,90.82) node  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Phi _{1} \ $};
% Text Node
\draw (173.75,69.82) node  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Phi _{2} \ $};
% Text Node
\draw (204.75,101.82) node  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Phi _{3} \ $};
% Text Node
\draw (141.75,70.82) node  [font=\tiny]  {$g_{b}( t) \ $};
% Text Node
\draw (277.75,104.82) node  [font=\tiny]  {$\mathcal{I}_{in}=\{1,2\},\, \mathcal{I}_o=\{3,4\}$};
%Straight Lines [id:da7205022161875685] 
\draw    (151.5,76) -- (181.54,91.41) ;
\draw [shift={(181.54,91.41)}, rotate = 27.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\end{tikzpicture}
